Fourier-based Inversion of Partial X-ray Transforms in n Dimensions

We present two theorems describing analytic left-inverses of partial X-ray transforms. The first theorem concerns X-ray data collected with an arbitrary distribution of parallel projections; it contains a convolution-backprojection formula and a backprojection-convolution formula for recovering the transformed volume, provided the data is sufficient. The second theorem concerns X-ray data collected with a cone-beam; it contains a backprojection-convolution formula for recovering the transformed volume, provided the data is amenable to this method (for example: (n-1)-dimensional source loci that `surround' the reconstruction support; detectors of finite size are supported). These theorems are the outcome of a modestly general and rigorous investigation undertaken into the existence of backprojection-convolution methods in n-dimensional space. Necessary and sufficient conditions on the experiment geometry are established for the existence of such methods, as are the particular error metrics minimised by backprojection-convolution methods and the uniqueness of those minimum-error solutions. A major practical outcome of this work is the production of the first known exact inversion methods for cone-beam geometries where the X-ray source point loci are multidimensional, such as (in 3D) a cylinder or a sphere of X-ray source positions. A separate article describes a practical computer implementation for the case of a cylinder in 3D.

==> img/tikz/cyl_X.tex <==
\resizebox{1.0\columnwidth}{!}{%
\tdplotsetmaincoords{70}{135}
\begin{tikzpicture}[scale=2.5, opacity=0.1, line join=bevel, tdplot_main_coords, fill opacity=.125, 
    vector/.style={-stealth,black,very thick},
	vector guide/.style={dashed,black,thick},
    angle/.style={dashed, black, thick}]
    % Parameters
    \def\R{0.5}
    \def\angR{0.85}
    \def\detPhi{170}
    \def\detPhiSpan{90}
    \def\detThetaSpan{50}
    % \def\psinum{25}
    \def\phinum{0}
	\pgfsetlinewidth{.2pt}

	% \coordinate (O) at (0,0,0);
    
	% \tdplotsphericalsurfaceplot[parametricfill]{72}{36}{sin(\tdplottheta)*cos(\tdplottheta)}{black}{\tdplotphi}%
	% 	{\draw[color=black,thick,->] (0,0,0) -- (1,0,0) node[anchor=north east]{$x$};}%
	% 	{\draw[color=black,thick,->] (0,0,0) -- (0,1,0) node[anchor=north west]{$y$};}%
	% 	{\draw[color=black,thick,->] (0,0,0) -- (0,0,1) node[anchor=south]{$z$};}%
    \tdplotsetpolarplotrange{32.5}{147.5}{0}{360}% \tdplotsetpolarplotrange{lowertheta}{uppertheta}{lowerphi}{upperphi}
    % TiKz color example: {rgb,255:red,21; green,66; blue,128}
	\tdplotsphericalsurfaceplot{36}{36}{\R/sin(\tdplottheta)}{black}{black}%
		{\draw[color=black,thick,->] (0,0,0) -- (0.8,0,0) node[anchor=north east]{};}%
		{\draw[color=black,thick,->] (0,0,0) -- (0,0.8,0) node[anchor=north west]{};}%
		{\draw[color=black,thick,->] (0,0,0) -- (0,0,0.8) node[anchor=south]{$z$};}%

    %% Draw detector
	%tikz-3dplot coordinate definition using r, theta, phi coords
	\tdplotsetcoord{S}{\R/sin(90)}{90}{\detPhi}
    \tdplotsetcoord{D1}{\R*1.3}{90+\detThetaSpan/2}{\detPhi-180+\detPhiSpan/2}
    \tdplotsetcoord{D2}{\R*1.3}{90+\detThetaSpan/2}{\detPhi-180-\detPhiSpan/2}
    \tdplotsetcoord{D3}{\R*1.3}{90-\detThetaSpan/2}{\detPhi-180-\detPhiSpan/2}
    \tdplotsetcoord{D4}{\R*1.3}{90-\detThetaSpan/2}{\detPhi-180+\detPhiSpan/2}
    \coordinate[black, fill opacity=1, circle, fill, inner sep={1.5pt}, pin={[pin edge={black, draw opacity=1, -}, opacity=1] 70:{$x$}}] (Scopy) at (S);
    \draw[color=black,opacity=1] (S) -- (D1);
    \draw[color=black,opacity=1] (S) -- (D2);
    \draw[color=black,opacity=1] (S) -- (D3);
    \draw[color=black,opacity=1] (S) -- (D4);
    % Draw shaded triangles
    \draw[color=black,opacity=0, fill opacity=0.1, fill=black] (S) -- (D3) -- (D4);
    \draw[color=black,opacity=0, fill opacity=0.1, fill=black] (S) -- (D2) -- (D3);
    \draw[color=black,opacity=0, fill opacity=0.1, fill=black] (S) -- (D1) -- (D2);
    \draw[color=black,opacity=0, fill opacity=0.1, fill=black] (S) -- (D4) -- (D1);
    % Draw rectangular detector
    \draw[color=black,opacity=1,fill=gray] (D1) -- (D2) -- (D3) -- (D4) -- (D1);
    % Draw two labels of detector width W
    \draw[transform canvas={xshift=-0.5mm, yshift=-0.75mm}, color=black,opacity=1,<->] (D2) -- (D1) node[midway, anchor=north east]{$W$};
    \draw[transform canvas={xshift=-1mm, yshift=0mm}, color=black,opacity=1,<->] (D2) -- (D3) node[midway, anchor=east]{$H$};
    
\end{tikzpicture}
}

==> img/tikz/cyl_coords.tex <==
\tdplotsetmaincoords{60}{150}
\begin{tikzpicture}[scale=4.0, opacity=1.0, line join=bevel, tdplot_main_coords, fill opacity=1.0, 
    vector/.style={-stealth,black,very thick},
	vector guide/.style={dashed,black,thick},
    angle/.style={black}]
    % Parameters
    \def\rnum{1.05}
    \def\angrnum{0.75}
    \def\thetanum{65}
    \def\phinum{35}
	\pgfsetlinewidth{.2pt}
    
	\draw[color=black,thick,->] (0,0,0) -- (1,0,0) node[anchor=north east]{$x$};
	\draw[color=black,thick,->] (0,0,0) -- (0,1,0) node[anchor=north west]{$y$};
	\draw[color=black,thick,->] (0,0,0) -- (0,0,0.7) node[anchor=south]{$z$};
    
	%tikz-3dplot coordinate definition using r, theta, phi coords
	\tdplotsetcoord{P}{\rnum}{\thetanum}{\phinum}
	%draw an arc illustrating the angle defining the orientation
	\tdplotdrawarc[angle]{(0,0,0)}{\angrnum}{0}{\phinum}{anchor=north east}{$\phi$}
	% %define the rotated coordinate frame to lie in the "theta plane"
	% \tdplotsetthetaplanecoords{\phinum}
	% \tdplotdrawarc[tdplot_rotated_coords,angle,opacity=1]{(0,0,0)}{\angrnum}{0}{\thetanum}{anchor=south west}{$\theta$}
	%draw a vector from O to P
	\draw[vector,opacity=1] (0,0,0) -- (P);
	%draw guide lines to components
	\draw[color=black,-] (0,0,0) -- (Pxy);
    \node[anchor=north west] at ($(0,0,0)!0.5!(Pxy)$) {$\rho$};
	% \draw[color=black,-] (Pxy) -- (P);
    \draw[vector guide] (Pxy) -- (P);
    % \node[anchor=north east] at ($(Pxy)!0.5!(P)$) (w) {$z$};
    % Draw coord
    \node[anchor=south] at (P) {$(\rho,\phi,z)$};
\end{tikzpicture}


==> img/tikz/cyl_crosssection.tex <==
\resizebox{1.0\columnwidth}{!}{%
\begin{tikzpicture}[
    my angle/.style={draw, <->, angle eccentricity=1.3, angle radius=9mm},
    extended line/.style={shorten >=-#1,shorten <=-#1},
    extended line/.default=0.5cm]
    ]
    % Parameters
    \pgfmathsetmacro{\W}{4.5}
    % \pgfmathsetmacro{\L}{4.5}
    % Derived quantities
    % \pgfmathsetmacro{\suprad}{2./sqrt(1.+4.*(\L/\W)^2)}
    
    % The circle
    \coordinate[] (l) at (-90:2cm);
    \draw ([shift=(l)] 0,0) arc (-90:270:2cm);
    %% Coordinates
    \coordinate[circle, fill, inner sep={1.5pt}, pin=190:{$O$}] (O)  at (0,0);
    \coordinate[circle, fill, inner sep=1.5pt, pin= 115:{$x$}]  (S)  at (2,0);
    \coordinate[] (e) at (135:2);
    \coordinate[circle, fill, inner sep={1.5pt}, pin= 200:{$r$}] (p) at ($(S)!.8!(e)$);
    \coordinate[] (c) at ($(S)!.5!(e)$);
    \coordinate[gray, circle, fill, inner sep={1.5pt}] (D) at ($(S)!1.25!(e)$);
    % Point on the left side
    \path let \p1 = (D) in coordinate (L) at (\x1,0);
    % \coordinate[] (L) at (2-\L,0);
    % let \p1=(D) in (\x1,0)

    %% Measurement arrows
    % R right
    \draw[transform canvas={xshift=0mm, yshift=0mm}, <->] (S) -- (O) node[midway, below]{$R$};
    % L
    \draw[transform canvas={xshift=0mm, yshift=-6mm}, <->] let  
      \p1 = (S),
      \p2 = ($(L)$)
    in
      (\x1,\y1) -- (\x2,\y2)
      node[midway,below]{$L$};
    % \ell
    % \draw[transform canvas={xshift=1mm, yshift=1mm}, <->] (S) -- (p) node[midway, above right]{$\ell$};
    % \rho
    \draw[<->] (O) -- (p) node[midway, left]{$r_\rho$};

    %% Angles
    \draw pic["$\theta_h$",draw=black,<->,angle eccentricity=1.2,angle radius=1.25cm] {angle=p--S--O};

    % Draw detector
    \draw[thick, gray] let 
      \p1 = (D),
      \p2 = (l)
    in 
      (\x1,\W/2) node[below, gray] {} -- (\x1,-\W/2);
    \draw[gray] let \p1=(D) in (\x1,0.3) node[above, rotate=90] {detector};
    \draw[<->] let 
      \p1 = (D),
      \p2 = (l)
    in 
      (\x1-0.5cm,\W/2) node[below, gray] {} -- (\x1-0.5cm,-\W/2)
      node[midway,left]{$W$};

    %% Lines
    % Dashed line from S to D
    \draw[thick, dashed] (S) -- (D);
    % Dashed line from O to midchord
    %\draw[dashed] (O) -- (c);
\end{tikzpicture}
\vspace*{-2.5mm}
}

==> img/tikz/cyl_crosssection_vertical.tex <==
\resizebox{1.0\columnwidth}{!}{%
\begin{tikzpicture}[
    my angle/.style={draw, <->, angle eccentricity=1.3, angle radius=9mm},
    extended line/.style={shorten >=-#1,shorten <=-#1},
    extended line/.default=0.5cm]
    ]
    
    %
    \pgfmathsetmacro{\twoR}{9}
    \pgfmathsetmacro{\propofr}{0.8}
    
    % theta_h = (pi-135)/2 deg here. 
    % Length = sqrt(2R^2 - 2R^2 * cos(135))
    %        = sqrt(2)*R*sqrt(1 - cos(135))
    %        = (2R)/sqrt(2)*sqrt(1 + cos(135))    
    %        = (2R)/sqrt(2)*sqrt(1 + cos(pi - theta_h*2))    
    %        = (2R)/sqrt(2)*sqrt(1 - cos(theta_h*2))    
    \pgfmathsetmacro{\lenxr}{\twoR*sqrt((1+cos(135))/2)}
    
    \coordinate[circle, fill, inner sep=1.5pt, pin= 115:{$x$}] (S) at (\lenxr/2,0);
    \coordinate[] (T) at (-\lenxr/2,0);
    \coordinate[] (U) at (\lenxr/2,1);
    
    \coordinate[circle, fill, inner sep=1.5pt, pin= 60:{$r$}] (r) at (\lenxr/2 - \lenxr*\propofr, \twoR/2*0.2);

    %% Lines
    \draw[thick, black, -] let 
      \p1 = (S),
      \p2 = (T)
    in 
      (\x1,-1.5) -- (\x1,2)
      (\x2,-1.5) -- (\x2,2);

    %% Angles
    \draw pic["$\theta_{xr}$",draw=black,<->,angle eccentricity=1.2,angle radius=1.25cm] {angle=U--S--r};
    
    %% Measurement arrows
    % 
    \draw[transform canvas={xshift=0mm, yshift=-2mm}, <->] (S) -- (T) node[midway, below]{$2 R \sqrt{\tfrac{1}{2} - \tfrac{1}{2} \cos(2 \theta_h)}$};
    %
    \draw[black, ->, dashed] (S) -- (r);
    
\end{tikzpicture}
% \vspace*{-2.5mm}
}

==> img/tikz/parallel_circ_scan.tex <==
\tdplotsetmaincoords{70}{135}
\begin{tikzpicture}[scale=3.5, opacity=0.0, line join=bevel, tdplot_main_coords, fill opacity=.5]
	\pgfsetlinewidth{.2pt}
	% \tdplotsphericalsurfaceplot[parametricfill]{72}{36}{sin(\tdplottheta)*cos(\tdplottheta)}{black}{\tdplotphi}%
	% 	{\draw[color=black,thick,->] (0,0,0) -- (1,0,0) node[anchor=north east]{$x$};}%
	% 	{\draw[color=black,thick,->] (0,0,0) -- (0,1,0) node[anchor=north west]{$y$};}%
	% 	{\draw[color=black,thick,->] (0,0,0) -- (0,0,1) node[anchor=south]{$z$};}%
    \tdplotsetpolarplotrange{90-5}{90+5}{0}{360}% \tdplotsetpolarplotrange{lowertheta}{uppertheta}{lowerphi}{upperphi}
    % TiKz color example: {rgb,255:red,21; green,66; blue,128}
	\tdplotsphericalsurfaceplot{73}{36}{0.5}{black}{black}%
		{\draw[color=black,thick,->] (0,0,0) -- (1,0,0) node[anchor=north east]{$x$};}%
		{\draw[color=black,thick,->] (0,0,0) -- (0,1,0) node[anchor=north west]{$y$};}%
		{\draw[color=black,thick,->] (0,0,0) -- (0,0,0.7) node[anchor=south]{$z$};}%
\end{tikzpicture}


==> img/tikz/parallel_spheroannular_scan.tex <==
\tdplotsetmaincoords{70}{135}
\begin{tikzpicture}[scale=3.5, opacity=0.0, line join=bevel, tdplot_main_coords, fill opacity=.5, 
    vector/.style={-stealth,black,very thick},
	vector guide/.style={dashed,black,thick},
    angle/.style={dashed, black, thick}]
    % Parameters
    \def\R{0.5}
    \def\angR{0.85}
    \def\psinum{25}
    \def\phinum{0}
	\pgfsetlinewidth{.2pt}

	% \coordinate (O) at (0,0,0);
    
	% \tdplotsphericalsurfaceplot[parametricfill]{72}{36}{sin(\tdplottheta)*cos(\tdplottheta)}{black}{\tdplotphi}%
	% 	{\draw[color=black,thick,->] (0,0,0) -- (1,0,0) node[anchor=north east]{$x$};}%
	% 	{\draw[color=black,thick,->] (0,0,0) -- (0,1,0) node[anchor=north west]{$y$};}%
	% 	{\draw[color=black,thick,->] (0,0,0) -- (0,0,1) node[anchor=south]{$z$};}%
    \tdplotsetpolarplotrange{90-\psinum}{90+\psinum}{0}{360}% \tdplotsetpolarplotrange{lowertheta}{uppertheta}{lowerphi}{upperphi}
    % TiKz color example: {rgb,255:red,21; green,66; blue,128}
	\tdplotsphericalsurfaceplot{72}{72}{\R}{black}{black}%
		{\draw[color=black,thick,->] (0,0,0) -- (1,0,0) node[anchor=north east]{$x$};}%
		{\draw[color=black,thick,->] (0,0,0) -- (0,1,0) node[anchor=north west]{$y$};}%
		{\draw[color=black,thick,->] (0,0,0) -- (0,0,0.7) node[anchor=south]{$z$};}%

        
	%tikz-3dplot coordinate definition using r, theta, phi coords
	\tdplotsetcoord{P}{\angR}{90-\psinum}{\phinum}
	%define the rotated coordinate frame to lie in the "theta plane"
	\tdplotsetthetaplanecoords{\phinum}
	\tdplotdrawarc[tdplot_rotated_coords,angle,opacity=1]{(0,0,0)}{\angR}{90}{90-\psinum}{anchor=south east}{$\psi$}
	%draw a vector from O to P
	\draw[vector,opacity=1] (0,0,0) -- (P);
	%draw guide lines to components
	% \draw[vector guide] (0,0,0) -- (Pxy);
	% \draw[vector guide] (Pxy) -- (P);
\end{tikzpicture}


==> img/tikz/spher_coords.tex <==
\tdplotsetmaincoords{60}{120}
\begin{tikzpicture}[scale=4.0, opacity=1.0, line join=bevel, tdplot_main_coords, fill opacity=1.0, 
    vector/.style={-stealth,black,very thick},
	vector guide/.style={dashed,black,thick},
    angle/.style={black}]
    % Parameters
    \def\rnum{0.75}
    \def\angrnum{0.55}
    \def\thetanum{65}
    \def\phinum{75}
	\pgfsetlinewidth{.2pt}
    
	\draw[color=black,thick,->] (0,0,0) -- (1,0,0) node[anchor=north east]{$x$};
	\draw[color=black,thick,->] (0,0,0) -- (0,1,0) node[anchor=north west]{$y$};
	\draw[color=black,thick,->] (0,0,0) -- (0,0,0.7) node[anchor=south]{$z$};
    
	%tikz-3dplot coordinate definition using r, theta, phi coords
	\tdplotsetcoord{P}{\rnum}{\thetanum}{\phinum}
	%draw an arc illustrating the angle defining the orientation
	\tdplotdrawarc[angle]{(0,0,0)}{\angrnum}{0}{\phinum}{anchor=north}{$\phi$}
	%define the rotated coordinate frame to lie in the "theta plane"
	\tdplotsetthetaplanecoords{\phinum}
	\tdplotdrawarc[tdplot_rotated_coords,angle,opacity=1]{(0,0,0)}{\angrnum}{0}{\thetanum}{anchor=south west}{$\theta$}
	%draw a vector from O to P
	\draw[vector,opacity=1] (0,0,0) -- (P);
	%draw guide lines to components
	\draw[vector guide] (0,0,0) -- (Pxy);
	\draw[vector guide] (Pxy) -- (P);
    % Draw r
    \node[anchor=south east] at ($(0,0,0)!0.5!(P)$) {$r$};
    % Draw coord
    \node[anchor=south] at (P) {$(r,\theta,\phi)$};
\end{tikzpicture}


==> img/tikz/sphere_X.tex <==
\tdplotsetmaincoords{70}{135}
\begin{tikzpicture}[scale=3.5, opacity=0.1, line join=bevel, tdplot_main_coords, fill opacity=.125, 
    vector/.style={-stealth,black,very thick},
	vector guide/.style={dashed,black,thick},
    angle/.style={dashed, black, thick}]
    % Parameters
    \def\R{0.5}
    \def\angR{0.85}
    \def\detPhi{170}
    \def\detPhiSpan{70}
    \def\detThetaSpan{70}
    % \def\psinum{25}
    \def\phinum{0}
	\pgfsetlinewidth{.2pt}

	% \coordinate (O) at (0,0,0);
    
	% \tdplotsphericalsurfaceplot[parametricfill]{72}{36}{sin(\tdplottheta)*cos(\tdplottheta)}{black}{\tdplotphi}%
	% 	{\draw[color=black,thick,->] (0,0,0) -- (1,0,0) node[anchor=north east]{$x$};}%
	% 	{\draw[color=black,thick,->] (0,0,0) -- (0,1,0) node[anchor=north west]{$y$};}%
	% 	{\draw[color=black,thick,->] (0,0,0) -- (0,0,1) node[anchor=south]{$z$};}%
    \tdplotsetpolarplotrange{0}{180}{0}{360}% \tdplotsetpolarplotrange{lowertheta}{uppertheta}{lowerphi}{upperphi}
    % TiKz color example: {rgb,255:red,21; green,66; blue,128}
	\tdplotsphericalsurfaceplot{36}{36}{\R}{black}{black}%
		{\draw[color=black,thick,->] (0,0,0) -- (0.9,0,0) node[anchor=north east]{};}%
		{\draw[color=black,thick,->] (0,0,0) -- (0,0.9,0) node[anchor=north west]{};}%
		{\draw[color=black,thick,->] (0,0,0) -- (0,0,0.7) node[anchor=south]{};}%
    
    %% Draw detector
	%tikz-3dplot coordinate definition using r, theta, phi coords
	\tdplotsetcoord{S}{\R}{90}{\detPhi}
    \tdplotsetcoord{D1}{\R*1.2}{90+\detThetaSpan/2}{\detPhi-180+\detPhiSpan/2}
    \tdplotsetcoord{D2}{\R*1.2}{90+\detThetaSpan/2}{\detPhi-180-\detPhiSpan/2}
    \tdplotsetcoord{D3}{\R*1.2}{90-\detThetaSpan/2}{\detPhi-180-\detPhiSpan/2}
    \tdplotsetcoord{D4}{\R*1.2}{90-\detThetaSpan/2}{\detPhi-180+\detPhiSpan/2}
    \coordinate[black, fill opacity=1, circle, fill, inner sep={1.5pt}, pin={[pin edge={black, draw opacity=1, -}, opacity=1] 0:{$x$}}] (Scopy) at (S);
    \draw[color=black,opacity=1] (S) -- (D1);
    \draw[color=black,opacity=1] (S) -- (D2);
    \draw[color=black,opacity=1] (S) -- (D3);
    \draw[color=black,opacity=1] (S) -- (D4);
    % Draw shaded triangles
    \draw[color=black,opacity=0, fill opacity=0.1, fill=black] (S) -- (D3) -- (D4);
    \draw[color=black,opacity=0, fill opacity=0.1, fill=black] (S) -- (D2) -- (D3);
    \draw[color=black,opacity=0, fill opacity=0.1, fill=black] (S) -- (D1) -- (D2);
    \draw[color=black,opacity=0, fill opacity=0.1, fill=black] (S) -- (D4) -- (D1);
    % Draw rectangular detector
    \draw[color=black,opacity=1,fill=gray] (D1) -- (D2) -- (D3) -- (D4) -- (D1);
    % Draw two labels of detector width W
    \draw[transform canvas={xshift=-0.5mm, yshift=-0.75mm}, color=black,opacity=1,<->] (D2) -- (D1) node[midway, anchor=north east]{$W$};
    \draw[transform canvas={xshift=-1mm, yshift=0mm}, color=black,opacity=1,<->] (D2) -- (D3) node[midway, anchor=east]{$W$};
    
\end{tikzpicture}


==> img/tikz/sphere_crosssection.tex <==
\begin{tikzpicture}[
    my angle/.style={draw, <->, angle eccentricity=1.3, angle radius=9mm},
    extended line/.style={shorten >=-#1,shorten <=-#1},
    extended line/.default=0.5cm]
    ]
    % The circle
    \coordinate[] (l) at (-30:2cm);
    \draw ([shift=(l)] 0,0) arc (-30:210:2cm);
    %% Coordinates
    \coordinate[circle, fill, inner sep={1.5pt}, pin=190:{$O$}] (O)  at (0,0);
    \coordinate[circle, fill, inner sep=1.5pt, pin= 0:{$x$}]  (S)  at (2,0);
    \coordinate[] (e) at (120:2);
    \coordinate[circle, fill, inner sep={1.5pt}, pin= 200:{$r$}] (p) at ($(S)!.8!(e)$);
    \coordinate[] (c) at ($(S)!.5!(e)$);
    % \coordinate[gray, circle, fill, inner sep={1.5pt}, pin= -65:{$D$}] (D) at ($(S)!1.5!(e)$);
    \coordinate[gray, circle, fill, inner sep={1.5pt}] (D) at ($(S)!1.5!(e)$);
    % Point on the left side
    \path let \p1 = (D) in coordinate (L) at (\x1,0);
    % let \p1=(D) in (\x1,0)

    %% Measurement arrows
    % R right
    \draw[transform canvas={xshift=0mm, yshift=0mm}, <->] (S) -- (O) node[midway, below]{$R$};
    % L
    \draw[transform canvas={xshift=0mm, yshift=-6mm}, <->] let  
      \p1 = (S),
      \p2 = ($(L)$)
    in
      (\x1,\y1) -- (\x2,\y2)
      node[midway,below]{$L$};
    % \ell
    % \draw[transform canvas={xshift=1mm, yshift=1mm}, <->] (S) -- (p) node[midway, above right]{$\ell$};
    % \rho
    \draw[<->] (O) -- (p) node[midway, left]{$|r|$};

    %% Angles
    \draw pic["$\varphi$",draw=black,<->,angle eccentricity=1.2,angle radius=1cm] {angle=p--S--O};

    % Draw detector
    \draw[thick, gray] let 
      \p1 = (D),
      \p2 = (l)
    in 
      (\x1,\y2) node[below, gray] {} -- (\x1,3);
    \draw[gray] let \p1=(D) in (\x1,0.3) node[above, rotate=90] {detector};

    %% Lines
    % Dashed line from S to D
    \draw[thick, dashed] (S) -- (D);
    % Dashed line from O to midchord
    %\draw[dashed] (O) -- (c);
\end{tikzpicture}
\vspace*{-2.5mm}

